Phases of 5d SCFTs from M-/F-theory on Non-Flat Fibrations

We initiate the systematic investigation of non-flat resolutions of non-minimal singularities in elliptically fibered Calabi--Yau threefolds. Compactification of M-theory on these geometries provides an alternative approach to studying phases of five-dimensional superconformal field theories (5d SCFTs). We argue that such resolutions capture non-trivial holonomies in the circle reduction of the 6d conformal matter theory that is the F-theory interpretation of the singular fibration. As these holonomies become mass deformations in the 5d theory, non-flat resolutions furnish a novel method in the attempt to classify 5d SCFTs through 6d SCFTs on a circle. A particularly pleasant aspect of this proposal is the explicit embedding of the 5d SCFT's enhanced flavor group inside that of the parent 6d SCFT, which can be read off from the geometry. We demonstrate these features in toric examples which realize 5d theories up to rank four.

==> F10.tex <==
\begin{tikzpicture}[scale=1.5]
    \begin{scope}[xshift=0.33\textwidth]
%     \filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
      \filldraw [ultra thick, draw=black, fill=green!30!white] (-2,-1)--(0,1)--(1,-1)--cycle; %non-flat fiber
      \filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
      \filldraw [ultra thick, draw=black] (0,0)--(1,-1); %x
      \filldraw [ultra thick, draw=black] (0,0)--(0,-1); %e7
      \filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e8
      \filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e5
      \filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
      \foreach \x in {-2,-1,...,1}{% Two indices running over each
        \foreach \y in {-1,0,1}{% node on the grid we have drawn 
          \node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
                 % Places a dot at those points
        }
        }
      \node [below left] at (-2,-1)  {$(-2,-1,0) = \vec{z}$};
      \node [above right] at (0,1) {$\vec{y} = (0,1,0) $};
      \node [below right] at (1,-1) {$\vec{x} = (1,-1,0)$};
      \node [below] at (-1,-1) {$\vec{f}_2$};
      \node [above left] at (-1,0) {$\vec{j}$};
      \node [below] at (0,-1) {$\vec{f}_1$};
      \node [left] at (1,0) {${\cal E}_1$};
      \node [above] at (-0.4,-1) {${\cal E}_3$};
      \node [below] at (-1.5,0) {${\cal E}_2$};
    \end{scope}
 \end{tikzpicture}

==> rank_1_P112.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=green!30!white] (-1,-1)--(1,-1)--(0,1)--cycle; %non-flat fiber
			\filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
			\filldraw [ultra thick, draw=black] (0,0)--(1,-1); %x
			\filldraw [ultra thick, draw=black] (0,0)--(0,-1); %e7
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e8
			\filldraw [ultra thick, draw=black] (-1,-1)--(-1,0); %e8-e6
			\filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e6
%			\filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
			\filldraw [ultra thick, draw=red] (0,1)--(0,-1);
			\foreach \x in {-2,-1,...,1}{% Two indices running over each
				\foreach \y in {-1,0,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
%			\node [above] at (0,0)  {$\vec{r}_1$};
			\node [above] at (0,1) {$\vec{y}$};
			\node [below] at (1,-1) {$\vec{x}$};
			\node [below] at (0,-1) {$\vec{\alpha}_7$};
			\node [below] at (-1,-1) {$\vec{\alpha}_6$};
			\node [below] at (-2,-1) {$\vec{\alpha}_5$};
			\node [above left] at(-1,0)  {$\vec{\alpha}_8$};
			\node [left] at (1,0) {${\cal E}_1$};
		\end{scope}
	\end{tikzpicture}

==> rank_1_P2.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=green!30!white] (-1,0)--(1,-1)--(0,1)--cycle; %non-flat fiber
			\filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
			\filldraw [ultra thick, draw=black] (0,0)--(1,-1); %x
%			\filldraw [ultra thick, draw=black] (0,0)--(0,-1); %e7
			\filldraw [ultra thick, draw=black] (0,-1)--(-1,0); %e7-e8
			\filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e8
			\filldraw [ultra thick, draw=black] (-1,-1)--(-1,0); %e8-e6
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e6
%			\filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
			\foreach \x in {-2,-1,...,1}{% Two indices running over each
				\foreach \y in {-1,0,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
%			\node [above] at (0,0)  {$\vec{r}_1$};
			\node [above] at (0,1) {$\vec{y}$};
			\node [below] at (1,-1) {$\vec{x}$};
			\node [below] at (0,-1) {$\vec{\alpha}_7$};
			\node [below] at (-1,-1) {$\vec{\alpha}_6$};
			\node [below] at (-2,-1) {$\vec{\alpha}_5$};
			\node [above left] at(-1,0)  {$\vec{\alpha}_8$};
			\node [left] at (1,0) {${\cal E}_1$};
		\end{scope}
	\end{tikzpicture}

==> rank_1_dP1.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=green!30!white] (-1,0)--(0,-1)--(1,-1)--(0,1)--cycle; %non-flat fiber
			\filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
			\filldraw [ultra thick, draw=black] (0,0)--(1,-1); %x
			\filldraw [ultra thick, draw=black] (0,0)--(0,-1); %e7
			\filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e8
			\filldraw [ultra thick, draw=black] (-1,-1)--(-1,0); %e8-e6
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e6
%			\filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
			\filldraw [ultra thick, draw = red] (0,-1)--(0,1);
			\foreach \x in {-2,-1,...,1}{% Two indices running over each
				\foreach \y in {-1,0,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
%			\node [above] at (0,0)  {$\vec{r}_1$};
			\node [above] at (0,1) {$\vec{y}$};
			\node [below] at (1,-1) {$\vec{x}$};
			\node [below] at (0,-1) {$\vec{\alpha}_7$};
			\node [below] at (-1,-1) {$\vec{\alpha}_6$};
			\node [below] at (-2,-1) {$\vec{\alpha}_5$};
			\node [above left] at(-1,0)  {$\vec{\alpha}_8$};
			\node [left] at (1,0) {${\cal E}_1$};
		\end{scope}
	\end{tikzpicture}

==> rank_1_dP2.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=green!30!white] (-1,-1)--(1,-1)--(0,1)--(-1,0)--cycle; %non-flat fiber
			\filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
			\filldraw [ultra thick, draw=black] (0,0)--(1,-1); %x
			\filldraw [ultra thick, draw=black] (0,0)--(0,-1); %e7
			\filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e8
			\filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e6
			\filldraw [ultra thick, draw=red] (0,1)--(0,-1);
%			\filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
%			\node [above] at (0,0)  {$\vec{r}_1$};
			\node [above] at (0,1) {$\vec{y}$};
			\node [below] at (1,-1) {$\vec{x}$};
			\node [below] at (0,-1) {$\vec{\alpha}_7$};
			\node [below] at (-1,-1) {$\vec{\alpha}_6$};
			\node [below] at (-2,-1) {$\vec{\alpha}_5$};
			\node [above left] at(-1,0)  {$\vec{\alpha}_8$};
			\node [left] at (1,0) {${\cal E}_1$};
			\foreach \x in {-2,-1,...,1}{% Two indices running over each
				\foreach \y in {-1,0,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
		\end{scope}
	\end{tikzpicture}

==> rank_1_dP3.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=green!30!white] (-2,-1)--(1,-1)--(0,1)--cycle; %non-flat fiber
			\filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
			\filldraw [ultra thick, draw=black] (0,0)--(1,-1); %x
			\filldraw [ultra thick, draw=black] (0,0)--(0,-1); %e7
			\filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e8
			\filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e6
			\filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
			\filldraw [ultra thick, draw=red] (0,1)--(0,-1);
%			\node [above] at (0,0)  {$\vec{r}_1$};
			\node [above] at (0,1) {$\vec{y}$};
			\node [below] at (1,-1) {$\vec{x}$};
			\node [below] at (0,-1) {$\vec{\alpha}_7$};
			\node [below] at (-1,-1) {$\vec{\alpha}_6$};
			\node [below] at (-2,-1) {$\vec{\alpha}_5$};
			\node [above left] at(-1,0)  {$\vec{\alpha}_8$};
			\node [left] at (1,0) {${\cal E}_1$};
			\foreach \x in {-2,-1,...,1}{% Two indices running over each
				\foreach \y in {-1,0,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
		\end{scope}
	\end{tikzpicture}

==> rank_1_facette.tex <==
	\begin{tikzpicture}[scale=1.5]
%
%%%%% feft polygon %%%%
%  \filldraw [ultra thick, draw=black, fill=lightgray!30!white]
%      (-1,-1)--(1,-1)--(0,1)--(-1,0)--cycle;
%    \foreach \x in {-1,0,1}{% Two indices running over each
%      \foreach \y in {-1,0,...,1}{% node on the grid we have drawn 
%        \node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
%            % Places a dot at those points
%      }
%    }
%              \filldraw [ultra thick, draw=black, fill=green, opacity=0.6]
%      (0,0)--(2,0)--(1,1)--(0,1)--cycle;
%  \node [above left] at (0,0) {$e_0$};
%    \node [above right] at (0,1) {$e_1$};
%  \node [above] at (1,1) {$e_2$};
%  \node [right] at (2,0) {$e_3$};
%  \node [above right] at (1,0) {$e_4$};
%
%  \draw[ultra thick, -latex]
%       (0,0) -- (0,1) node[above left] {$w$};
%  \draw[ultra thick, -latex]
%       (0,0) -- (1,-1) node[below right] {$v$};
%  \draw[ultra thick, -latex]
%       (0,0) -- (-1,-1) node[below left] {$u$};
%         \draw[ultra thick, -latex]
%       (0,0) -- (-1,0) node[below left] {$s$};
%%%% right polygon %%%%
		\begin{scope}[xshift=0.33\textwidth]
			\filldraw [ultra thick, draw=black, fill=blue!30!white] (0,1)--(-2,-1)--(1,-1)--cycle;
			\foreach \x in {-2,-1,...,1}{% Two indices running over each
				\foreach \y in {-1,0,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
			\node [above] at (0,0)  {$\vec{r}$};
			\node [above] at (0,1) {$\vec{y}$};
			\node [below] at (1,-1) {$\vec{x}$};
			\node [below] at (0,-1) {$\vec{\alpha}_7$};
			\node [below] at (-1,-1) {$\vec{\alpha}_6$};
			\node [below] at (-2,-1) {$\vec{\alpha}_5$};
			\node [above left] at(-1,0)  {$\vec{\alpha}_8$};
			\node [left] at (1,0) {${\cal E}_1$};
		\end{scope}
	\end{tikzpicture}

==> rank_2_example1.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=blue!30!white] (3,-1)--(-1,-1)--(0,0)--(-1,1)--cycle; %t2
			\filldraw [ultra thick, draw=black, fill=green!30!white] (-3,-1)--(-1,-1)--(-1,1)--cycle; %t1
			\filldraw [ thick, draw=black, fill=green!30!blue!30!white] 
			(-1,-1)--(0,0)--(-1,1)--cycle; %overlap
		    %%%%%%%%% t1 %%%%%%%%%%%%
		    \filldraw [ thick, draw=black] (-1,0)--(0,0); %t1-t2
			\filldraw [ thick, draw=black] (-1,0)--(-2,0); %j
			\filldraw [ thick, draw=black] (-1,0)--(-3,-1); %z
			\filldraw [ thick, draw=black] (-1,0)--(-2,-1); %e0
			\filldraw [ thick, draw=black] (-1,0)--(-1,1); %y
			\filldraw [ thick, draw=black] (-1,0)--(-1,-1); %e1
			%%%%%%%%% t2 %%%%%%%%%%%%
			\filldraw [ thick, draw=black] (0,0)--(1,0); %e8
			\filldraw [ thick, draw=black] (0,0)--(0,-1); %e2
			\filldraw [ thick, draw=black] (0,0)--(1,-1); %e3
			\filldraw [ thick, draw=black] (0,0)--(2,-1); %e4
			\filldraw [ thick, draw=black] (0,0)--(3,-1); %e5
%			\filldraw [ thick, draw=black] (0,0)--(-2,-1); %e5
			%%%%%%%%%
			\node [above] at (-1,1)  {$\vec{y}$};
			\node [above left] at (-2,0) {$\vec{j}$};
			\node [below left] at (-3,-1) {$\vec{z}$};
			\node [below] at (-2,-1) {$\vec{\alpha}_0$};
			\node [below] at (-1,-1) {$\vec{\alpha}_1$};
			\node [below] at (0,-1) {$\vec{\alpha}_2$};
			\node [below] at (1,-1) {$\vec{\alpha}_3$};
			\node [below] at (2,-1) {$\vec{\alpha}_4$};
			\node [below] at (3,-1) {$\vec{\alpha}_5$};
			\node [above right] at (1,0)  {$\vec{\alpha}_8$};
			\node [above left] at (-1,0) {$\vec{t}_1$};
			\node [above right] at (0,0) {$\vec{t}_2$};
			%%%%%%%%%%
			\filldraw [ultra thick, draw=red] (-2,0)--(1,0);
			%%%%%%%%%%
			\foreach \x in {-3,-2,...,3}{% Two indices running over each
				\foreach \y in {-1,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    };
		\end{scope}
	\end{tikzpicture}

==> rank_2_example_tri_1.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=blue!30!white] (3,-1)--(-3,-1)--(0,0)--(-1,1)--cycle; %t2
			\filldraw [ultra thick, draw=black, fill=green!30!white] (-3,-1)--(-1,0)--(-1,1)--cycle; %t1
			\filldraw [ thick, draw=black, fill=green!30!blue!30!white] 
			(-3,-1)--(0,0)--(-1,1)--(-1,0)--cycle; %overlap
		    %%%%%%%%% t1 %%%%%%%%%%%%
		    \filldraw [ thick, draw=black] (-1,0)--(0,0); %t1-t2
			\filldraw [ thick, draw=black] (-1,0)--(-2,0); %j
			\filldraw [ thick, draw=black] (-1,0)--(-1,1); %y
			% \filldraw [ thick, draw=black] (-1,0)--(-3,-1); %z
			% \filldraw [ thick, draw=black] (-1,0)--(-2,-1); %e0
			% \filldraw [ thick, draw=black] (-1,0)--(-1,-1); %e1
			%%%%%%%%% t2 %%%%%%%%%%%%
			\filldraw [ thick, draw=black] (0,0)--(1,0); %e8
			\filldraw [ thick, draw=black] (0,0)--(0,-1); %e2
			\filldraw [ thick, draw=black] (0,0)--(1,-1); %e3
			\filldraw [ thick, draw=black] (0,0)--(2,-1); %e4
			\filldraw [ thick, draw=black] (0,0)--(3,-1); %e5
			\filldraw [ thick, draw=black] (0,0)--(-2,-1); %e0
			\filldraw [ thick, draw=black] (0,0)--(-1,-1); %e1
			% \filldraw [ thick, draw=black] (0,0)--(-2,-1); %e0
			% %%%%%%%%%
			\node [above] at (-1,1)  {$\vec{y}$};
			% \node [above left] at (-2,0) {$\vec{j}$};
			\node [below left] at (-3,-1) {$\vec{z}$};
			% \node [below] at (-2,-1) {$\vec{\alpha}_0$};
			% \node [below] at (-1,-1) {$\vec{\alpha}_1$};
			% \node [below] at (0,-1) {$\vec{\alpha}_2$};
			% \node [below] at (1,-1) {$\vec{\alpha}_3$};
			% \node [below] at (2,-1) {$\vec{\alpha}_4$};
			% \node [below] at (3,-1) {$\vec{\alpha}_5$};
			\node [above right] at (1,0)  {$\vec{\alpha}_8$};
			\node [above left] at (-1,0) {$\vec{t}_1$};
			\node [above right] at (0,0) {$\vec{t}_2$};
			%%%%%%%%%%
			\filldraw [ultra thick, draw=red] (-2,0)--(1,0);
			\filldraw [ultra thick, draw=blue] (-1,1)--(1,-1);
			%%%%%%%%%%
			\foreach \x in {-3,-2,...,3}{% Two indices running over each
				\foreach \y in {-1,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    };
		\end{scope}
	\end{tikzpicture}

==> rank_2_example_tri_2.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=blue!30!white] (3,-1)--(-2,-1)--(0,0)--(-1,1)--cycle; %t2
			\filldraw [ultra thick, draw=black, fill=green!30!white] (-3,-1)--(-2,-1)--(-1,0)--(-1,1)--cycle; %t1
			\filldraw [ thick, draw=black, fill=green!30!blue!30!white] 
			(-2,-1)--(0,0)--(-1,1)--(-1,0)--cycle; %overlap
		    %%%%%%%%% t1 %%%%%%%%%%%%
		    \filldraw [ thick, draw=black] (-1,0)--(0,0); %t1-t2
			\filldraw [ thick, draw=black] (-1,0)--(-2,0); %j
			\filldraw [ thick, draw=black] (-1,0)--(-1,1); %y
			\filldraw [ thick, draw=black] (-1,0)--(-3,-1); %z
			% \filldraw [ thick, draw=black] (-1,0)--(-2,-1); %e0
			% \filldraw [ thick, draw=black] (-1,0)--(-1,-1); %e1
			%%%%%%%%% t2 %%%%%%%%%%%%
			\filldraw [ thick, draw=black] (0,0)--(1,0); %e8
			\filldraw [ thick, draw=black] (0,0)--(0,-1); %e2
			\filldraw [ thick, draw=black] (0,0)--(1,-1); %e3
			\filldraw [ thick, draw=black] (0,0)--(2,-1); %e4
			\filldraw [ thick, draw=black] (0,0)--(3,-1); %e5
			\filldraw [ thick, draw=black] (0,0)--(-2,-1); %e0
			\filldraw [ thick, draw=black] (0,0)--(-1,-1); %e1
			% \filldraw [ thick, draw=black] (0,0)--(-2,-1); %e0
			%%%%%%%%%
			% \node [above] at (-1,1)  {$\vec{y}$};
			% \node [above left] at (-2,0) {$\vec{j}$};
			% \node [below left] at (-3,-1) {$\vec{z}$};
			% \node [below] at (-2,-1) {$\vec{\alpha}_0$};
			% \node [below] at (-1,-1) {$\vec{\alpha}_1$};
			% \node [below] at (0,-1) {$\vec{\alpha}_2$};
			% \node [below] at (1,-1) {$\vec{\alpha}_3$};
			% \node [below] at (2,-1) {$\vec{\alpha}_4$};
			% \node [below] at (3,-1) {$\vec{\alpha}_5$};
			% \node [above right] at (1,0)  {$\vec{\alpha}_8$};
			\node [above left] at (-1,0) {$\vec{t}_1$};
			\node [above right] at (0,0) {$\vec{t}_2$};
			%%%%%%%%%%
			\filldraw [ultra thick, draw=red] (-2,0)--(1,0);
			\filldraw [ultra thick, draw=blue] (-1,1)--(1,-1);
			%%%%%%%%%%
			\foreach \x in {-3,-2,...,3}{% Two indices running over each
				\foreach \y in {-1,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    };
		\end{scope}
	\end{tikzpicture}

==> rank_2_example_tri_3.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=blue!30!white] (3,-1)--(-1,-1)--(0,0)--(-1,1)--cycle; %t2
			\filldraw [ultra thick, draw=black, fill=green!30!white] (-3,-1)--(-1,-1)--(-1,1)--cycle; %t1
			\filldraw [ thick, draw=black, fill=green!30!blue!30!white] 
			(-1,-1)--(0,0)--(-1,1)--cycle; %overlap
		    %%%%%%%%% t1 %%%%%%%%%%%%
		    \filldraw [ thick, draw=black] (-1,0)--(0,0); %t1-t2
			\filldraw [ thick, draw=black] (-1,0)--(-2,0); %j
			\filldraw [ thick, draw=black] (-1,0)--(-3,-1); %z
			\filldraw [ thick, draw=black] (-1,0)--(-2,-1); %e0
			\filldraw [ thick, draw=black] (-1,0)--(-1,1); %y
			\filldraw [ thick, draw=black] (-1,0)--(-1,-1); %e1
			%%%%%%%%% t2 %%%%%%%%%%%%
			\filldraw [ thick, draw=black] (0,0)--(1,0); %e8
			\filldraw [ thick, draw=black] (0,0)--(0,-1); %e2
			\filldraw [ thick, draw=black] (0,0)--(1,-1); %e3
			\filldraw [ thick, draw=black] (0,0)--(2,-1); %e4
			\filldraw [ thick, draw=black] (0,0)--(3,-1); %e5
%			\filldraw [ thick, draw=black] (0,0)--(-2,-1); %e5
			%%%%%%%%%
			% \node [above] at (-1,1)  {$\vec{y}$};
			% \node [above left] at (-2,0) {$\vec{j}$};
			% \node [below left] at (-3,-1) {$\vec{z}$};
			% \node [below] at (-2,-1) {$\vec{\alpha}_0$};
			% \node [below] at (-1,-1) {$\vec{\alpha}_1$};
			% \node [below] at (0,-1) {$\vec{\alpha}_2$};
			% \node [below] at (1,-1) {$\vec{\alpha}_3$};
			% \node [below] at (2,-1) {$\vec{\alpha}_4$};
			% \node [below] at (3,-1) {$\vec{\alpha}_5$};
			% \node [above right] at (1,0)  {$\vec{\alpha}_8$};
			\node [above left] at (-1,0) {$\vec{t}_1$};
			\node [above right] at (0,0) {$\vec{t}_2$};
			%%%%%%%%%%
			\filldraw [ultra thick, draw=red] (-2,0)--(1,0);
			\filldraw [ultra thick, draw=blue] (-1,1)--(-1,-1);
			\filldraw [ultra thick, draw=blue] (-1,1)--(1,-1);
			%%%%%%%%%%
			\foreach \x in {-3,-2,...,3}{% Two indices running over each
				\foreach \y in {-1,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    };
		\end{scope}
	\end{tikzpicture}

==> rank_2_example_tri_4.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=blue!30!white] (3,-1)--(0,-1)--(0,0)--(-1,1)--cycle; %t2
			\filldraw [ultra thick, draw=black, fill=green!30!white] (-3,-1)--(0,-1)--(-1,0)--(-1,1)--cycle; %t1
			\filldraw [ thick, draw=black, fill=green!30!blue!30!white] 
			(-1,0)--(0,-1)--(0,0)--(-1,1)--cycle; %overlap
		    %%%%%%%%% t1 %%%%%%%%%%%%
		    \filldraw [ thick, draw=black] (-1,0)--(0,0); %t1-t2
			\filldraw [ thick, draw=black] (-1,0)--(-2,0); %j
			\filldraw [ thick, draw=black] (-1,0)--(-3,-1); %z
			\filldraw [ thick, draw=black] (-1,0)--(-2,-1); %e0
			\filldraw [ thick, draw=black] (-1,0)--(-1,1); %y
			\filldraw [ thick, draw=black] (-1,0)--(-1,-1); %e1
			%%%%%%%%% t2 %%%%%%%%%%%%
			\filldraw [ thick, draw=black] (0,0)--(1,0); %e8
			\filldraw [ thick, draw=black] (0,0)--(0,-1); %e2
			\filldraw [ thick, draw=black] (0,0)--(1,-1); %e3
			\filldraw [ thick, draw=black] (0,0)--(2,-1); %e4
			\filldraw [ thick, draw=black] (0,0)--(3,-1); %e5
%			\filldraw [ thick, draw=black] (0,0)--(-2,-1); %e5
			%%%%%%%%%
			% \node [above] at (-1,1)  {$\vec{y}$};
			% \node [above left] at (-2,0) {$\vec{j}$};
			% \node [below left] at (-3,-1) {$\vec{z}$};
			% \node [below] at (-2,-1) {$\vec{\alpha}_0$};
			% \node [below] at (-1,-1) {$\vec{\alpha}_1$};
			% \node [below] at (0,-1) {$\vec{\alpha}_2$};
			% \node [below] at (1,-1) {$\vec{\alpha}_3$};
			% \node [below] at (2,-1) {$\vec{\alpha}_4$};
			% \node [below] at (3,-1) {$\vec{\alpha}_5$};
			% \node [above right] at (1,0)  {$\vec{\alpha}_8$};
			\node [above left] at (-1,0) {$\vec{t}_1$};
			\node [above right] at (0,0) {$\vec{t}_2$};
			%%%%%%%%%%
			\filldraw [ultra thick, draw=red] (-2,0)--(1,0);
			\filldraw [ultra thick, draw=blue] (-1,1)--(-1,-1);
			\filldraw [ultra thick, draw=blue] (-1,1)--(1,-1);
			%%%%%%%%%%
			\foreach \x in {-3,-2,...,3}{% Two indices running over each
				\foreach \y in {-1,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    };
		\end{scope}
	\end{tikzpicture}

==> rank_2_facette.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=blue!30!white] (3,-1)--(-3,-1)--(-1,1)--cycle; %non-flat fiber
%			\filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
%			\filldraw [ultra thick, draw=black] (0,0)--(1,0); %x
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e7
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e8
%			\filldraw [ultra thick, draw=black] (0,0)--(-3,-2); %e5
%			\filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
			\foreach \x in {-3,-2,...,3}{% Two indices running over each
				\foreach \y in {-1,...,1}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
			\node [above] at (-1,1)  {$\vec{y}$};
			\node [above left] at (-2,0) {$\vec{j}$};
			\node [below left] at (-3,-1) {$\vec{z}$};
			\node [below] at (-2,-1) {$\vec{\alpha}_0$};
			\node [below] at (-1,-1) {$\vec{\alpha}_1$};
			\node [below] at (0,-1) {$\vec{\alpha}_2$};
			\node [below] at (1,-1) {$\vec{\alpha}_3$};
			\node [below] at (2,-1) {$\vec{\alpha}_4$};
			\node [below] at (3,-1) {$\vec{\alpha}_5$};
			\node [above right] at (1,0)  {$\vec{\alpha}_8$};
			\node [below left] at (-1,0) {$\vec{t}_1$};
			\node [below left] at (0,0) {$\vec{t}_2$};
			\node [above left] at (-2.5, -0.5) {${\cal E}_2$};
		\end{scope}
	\end{tikzpicture}

==> rank_4_facet.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ultra thick, draw=black, fill=blue!30!white] (3,-1)--(-3,-1)--(0,2)--cycle; %non-flat fiber
%			\filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
%			\filldraw [ultra thick, draw=black] (0,0)--(1,0); %x
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e7
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e8
%			\filldraw [ultra thick, draw=black] (0,0)--(-3,-2); %e5
%			\filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
			\foreach \x in {-3,-2,...,3}{% Two indices running over each
				\foreach \y in {-1,...,2}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
			\node [above] at (0,2)  {$\vec{x}$};
			\node [above left] at (-2,0) {$\vec{f}_2$};
			\node [above left] at (-1,1) {$\vec{f}_1$};
			\node [below left] at (-3,-1) {$\vec{z}$};
			\node [below] at (-2,-1) {$\vec{\alpha}_0$};
			\node [below] at (-1,-1) {$\vec{\alpha}_1$};
			\node [below] at (0,-1) {$\vec{\alpha}_2$};
			\node [below] at (1,-1) {$\vec{\alpha}_3$};
			\node [below] at (2,-1) {$\vec{\alpha}_4$};
			\node [below] at (3,-1) {$\vec{\alpha}_5$};
			\node [above right] at (2,0)  {$\vec{\alpha}_6$};
			\node [above right] at (1,1) {$\vec{\alpha}_7$};
			\node [below left] at (-1,0) {$\vec{u}_1$};
			\node [below ] at (0,0) {$\vec{u}_3$};
			\node [below right] at (1,0) {$\vec{u}_4$};
			\node [below] at (0,1) {$\vec{u}_2$};
			\node [above left] at (-2.5, -0.5) {${\cal E}_3$};
		\end{scope}
	\end{tikzpicture}

==> rank_4_phase_1.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ thick, draw=black, %fill=blue!30!white] 
				fill = white] (3,-1)--(-3,-1)--(0,2)--cycle; %non-flat fiber
			\filldraw [ thick, draw=black, fill=blue!30!white]
			(-3,-1)--(3,-1)--(1,1)--(1,0)--(-1,0)--(-1,1)--cycle;
			\filldraw [ thick, draw=black, fill=green!30!white]
			(1,1)--(0,2)--(-1,1)--cycle;
			\filldraw [ thick, draw=black, fill=green!30!blue!30!white]
			(-1,0)--(1,0)--(1,1)--(-1,1)--cycle;
%			\filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
%			\filldraw [ultra thick, draw=black] (0,0)--(1,0); %x
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e7
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e8
%			\filldraw [ultra thick, draw=black] (0,0)--(-3,-2); %e5
%			\filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
			%% u2
			\filldraw [thick, draw=black] (0,1) -- (0,2);
			\filldraw [thick, draw=black] (0,1) -- (1,1);
			\filldraw [thick, draw=black] (0,1) -- (-1,1);
			\filldraw [thick, draw=black] (0,1) -- (0,0);
			\filldraw [thick, draw=black] (0,1) -- (-1,0);
			\filldraw [thick, draw=black] (0,1) -- (1,0);
			%% u1
			\filldraw [thick, draw=black] (-1,0) -- (0,0);
			\filldraw [thick, draw=black] (-1,0) -- (-1,1);
			\filldraw [thick, draw=black] (-1,0) -- (-2,0);
			\filldraw [thick, draw=black] (-1,0) -- (-3,-1);
			\filldraw [thick, draw=black] (-1,0) -- (-2,-1);
			\filldraw [thick, draw=black] (-1,0) -- (-1,-1);
			%% u3
			\filldraw [thick, draw=black] (0,0) -- (-1,-1);
			\filldraw [thick, draw=black] (0,0) -- (0,-1);
			\filldraw [thick, draw=black] (0,0) -- (1,-1);
			\filldraw [thick, draw=black] (0,0) -- (1,-0);
			%% u4
			\filldraw [thick, draw=black] (1,0) -- (1,1);
			\filldraw [thick, draw=black] (1,0) -- (1,-1);
			\filldraw [thick, draw=black] (1,0) -- (2,-1);
			\filldraw [thick, draw=black] (1,0) -- (3,-1);
			\filldraw [thick, draw=black] (1,0) -- (2,0);
			%%%
			\filldraw [ultra thick, draw=red] (-2,0)--(2,0);
			\filldraw [ultra thick, draw=red] (-1,1)--(1,1);
			\foreach \x in {-3,-2,...,3}{% Two indices running over each
				\foreach \y in {-1,...,2}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
			\node [above] at (0,2)  {$\vec{x}$};
			\node [above left] at (-2,0) {$\vec{f}_2$};
			\node [above left] at (-1,1) {$\vec{f}_1$};
			\node [below left] at (-3,-1) {$\vec{z}$};
			\node [below] at (-2,-1) {$\vec{\alpha}_0$};
			\node [below] at (-1,-1) {$\vec{\alpha}_1$};
			\node [below] at (0,-1) {$\vec{\alpha}_2$};
			\node [below] at (1,-1) {$\vec{\alpha}_3$};
			\node [below] at (2,-1) {$\vec{\alpha}_4$};
			\node [below] at (3,-1) {$\vec{\alpha}_5$};
			\node [above right] at (2,0)  {$\vec{\alpha}_6$};
			\node [above right] at (1,1) {$\vec{\alpha}_7$};
		\end{scope}
	\end{tikzpicture}

==> rank_4_phase_2.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ thick, draw=black, %fill=blue!30!white] 
				fill = white] (3,-1)--(-3,-1)--(0,2)--cycle; %non-flat fiber
			% \filldraw [ thick, draw=black, fill=blue!30!white]
			% (-3,-1)--(3,-1)--(1,1)--(1,0)--(-1,0)--(-1,1)--cycle;
			\filldraw [thick, draw=black, fill=green!30!white]
			(-3,-1)--(-1,-1)--(-1,1)--cycle;
			\filldraw [thick, draw=black, fill=green!30!blue!30!white]
			(-1,-1)--(0,0)--(0,1)--(-1,1)--cycle;
			\filldraw [thick, draw=black, fill=yellow!30!white]
			(1,-1)--(3,-1)--(1,1)--cycle;
			\filldraw [thick, draw=black, fill=yellow!30!blue!30!white]
			(0,0)--(1,-1)--(1,1)--(0,1)--cycle;
			\filldraw [thick, draw=black, fill=blue!30!white]
			(-1,1)--(1,1)--(0,2)--cycle;
			\filldraw [thick, draw=black, fill=blue!30!white]
			(-1,-1)--(1,-1)--(0,0)--cycle;
%			\filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
%			\filldraw [ultra thick, draw=black] (0,0)--(1,0); %x
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e7
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e8
%			\filldraw [ultra thick, draw=black] (0,0)--(-3,-2); %e5
%			\filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
			%% u2
			\filldraw [thick, draw=black] (0,1) -- (0,2);
			\filldraw [thick, draw=black] (0,1) -- (1,1);
			\filldraw [thick, draw=black] (0,1) -- (-1,1);
			\filldraw [thick, draw=black] (0,1) -- (0,0);
			\filldraw [thick, draw=black] (0,1) -- (-1,0);
			\filldraw [thick, draw=black] (0,1) -- (1,0);
			%% u1
			\filldraw [thick, draw=black] (-1,0) -- (0,0);
			\filldraw [thick, draw=black] (-1,0) -- (-1,1);
			\filldraw [thick, draw=black] (-1,0) -- (-2,0);
			\filldraw [thick, draw=black] (-1,0) -- (-3,-1);
			\filldraw [thick, draw=black] (-1,0) -- (-2,-1);
			\filldraw [thick, draw=black] (-1,0) -- (-1,-1);
			%% u3
			\filldraw [thick, draw=black] (0,0) -- (-1,-1);
			\filldraw [thick, draw=black] (0,0) -- (0,-1);
			\filldraw [thick, draw=black] (0,0) -- (1,-1);
			\filldraw [thick, draw=black] (0,0) -- (1,-0);
			%% u4
			\filldraw [thick, draw=black] (1,0) -- (1,1);
			\filldraw [thick, draw=black] (1,0) -- (1,-1);
			\filldraw [thick, draw=black] (1,0) -- (2,-1);
			\filldraw [thick, draw=black] (1,0) -- (3,-1);
			\filldraw [thick, draw=black] (1,0) -- (2,0);
			%%%
			\filldraw [ultra thick, draw=red] (-1,-1) -- (-1,1);
			\filldraw [ultra thick, draw=red] (1,-1) -- (1,1);
			\filldraw [ultra thick, draw=red] (0,-1) -- (0,2);
			\foreach \x in {-3,-2,...,3}{% Two indices running over each
				\foreach \y in {-1,...,2}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
			\node [above] at (0,2)  {$\vec{x}$};
			\node [above left] at (-2,0) {$\vec{f}_2$};
			\node [above left] at (-1,1) {$\vec{f}_1$};
			\node [below left] at (-3,-1) {$\vec{z}$};
			\node [below] at (-2,-1) {$\vec{\alpha}_0$};
			\node [below] at (-1,-1) {$\vec{\alpha}_1$};
			\node [below] at (0,-1) {$\vec{\alpha}_2$};
			\node [below] at (1,-1) {$\vec{\alpha}_3$};
			\node [below] at (2,-1) {$\vec{\alpha}_4$};
			\node [below] at (3,-1) {$\vec{\alpha}_5$};
			\node [above right] at (2,0)  {$\vec{\alpha}_6$};
			\node [above right] at (1,1) {$\vec{\alpha}_7$};
		\end{scope}
	\end{tikzpicture}

==> rank_4_tri1.tex <==
	\begin{tikzpicture}[scale=1.5]
		\begin{scope}[xshift=0.33\textwidth]
%			\filldraw [ultra thick, draw=black, fill=white] (-2,-1)--(1,-1)--(0,1)--cycle; %whole polygon
			\filldraw [ thick, draw=black, %fill=blue!30!white] 
				fill = white] (3,-1)--(-3,-1)--(0,2)--cycle; %non-flat fiber
%			\filldraw [ultra thick, draw=black] (0,0)--(0,1); %y
%			\filldraw [ultra thick, draw=black] (0,0)--(1,0); %x
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,0); %e7
%			\filldraw [ultra thick, draw=black] (0,0)--(-1,-1); %e8
%			\filldraw [ultra thick, draw=black] (0,0)--(-3,-2); %e5
%			\filldraw [ultra thick, draw=black] (0,0)--(-2,-1); %e5
			%% u2
			\filldraw [thick, draw=black] (0,1) -- (0,2);
			\filldraw [thick, draw=black] (0,1) -- (1,1);
			\filldraw [thick, draw=black] (0,1) -- (-1,1);
			\filldraw [thick, draw=black] (0,1) -- (0,0);
			\filldraw [thick, draw=black] (0,1) -- (-1,0);
			\filldraw [thick, draw=black] (0,1) -- (1,0);
			%% u1
			\filldraw [thick, draw=black] (-1,0) -- (0,0);
			\filldraw [thick, draw=black] (-1,0) -- (-1,1);
			\filldraw [thick, draw=black] (-1,0) -- (-2,0);
			\filldraw [thick, draw=black] (-1,0) -- (-3,-1);
			\filldraw [thick, draw=black] (-1,0) -- (-2,-1);
			\filldraw [thick, draw=black] (-1,0) -- (-1,-1);
			%% u3
			\filldraw [thick, draw=black] (0,0) -- (-1,-1);
			\filldraw [thick, draw=black] (0,0) -- (0,-1);
			\filldraw [thick, draw=black] (0,0) -- (1,-1);
			\filldraw [thick, draw=black] (0,0) -- (1,-0);
			%% u4
			\filldraw [thick, draw=black] (1,0) -- (1,1);
			\filldraw [thick, draw=black] (1,0) -- (1,-1);
			\filldraw [thick, draw=black] (1,0) -- (2,-1);
			\filldraw [thick, draw=black] (1,0) -- (3,-1);
			\filldraw [thick, draw=black] (1,0) -- (2,0);
			%
			\foreach \x in {-3,-2,...,3}{% Two indices running over each
				\foreach \y in {-1,...,2}{% node on the grid we have drawn 
					\node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
		         	   % Places a dot at those points
				}
		    }
			\node [above] at (0,2)  {$\vec{x}$};
			\node [above left] at (-2,0) {$\vec{f}_2$};
			\node [above left] at (-1,1) {$\vec{f}_1$};
			\node [below left] at (-3,-1) {$\vec{z}$};
			\node [below] at (-2,-1) {$\vec{\alpha}_0$};
			\node [below] at (-1,-1) {$\vec{\alpha}_1$};
			\node [below] at (0,-1) {$\vec{\alpha}_2$};
			\node [below] at (1,-1) {$\vec{\alpha}_3$};
			\node [below] at (2,-1) {$\vec{\alpha}_4$};
			\node [below] at (3,-1) {$\vec{\alpha}_5$};
			\node [above right] at (2,0)  {$\vec{\alpha}_6$};
			\node [above right] at (1,1) {$\vec{\alpha}_7$};
			\node [above left] at (-1,0) {$\vec{u}_1$};
			\node [above right ] at (0,0) {$\vec{u}_3$};
			\node [above right] at (1,0) {$\vec{u}_4$};
			\node [above left] at (0,1) {$\vec{u}_2$};
		\end{scope}
	\end{tikzpicture}
